The rank of contextuality

Quantum contextuality is one of the most recognized resources in quantum communication and computing scenarios. We provide a new quantifier of this resource, the rank of contextuality (RC). We define RC as the minimum number of non-contextual behaviors that are needed to simulate a contextual behavior. We show that the logarithm of RC is a natural contextuality measure satisfying several properties considered in the spirit of the resource-theoretic approach. The properties include faithfulness, monotonicity, and additivity under tensor product. We also give examples of how to construct contextual behaviors with an arbitrary value of RC exhibiting a natural connection between this quantifier and the arboricity of an underlying hypergraph. We also discuss exemplary areas of research in which the new measure appears as a natural quantifier.

==> figures/automaton.tex <==
\documentclass[tikz]{standalone}

\usetikzlibrary{automata, positioning}

\begin{document}
\begin{tikzpicture}[>=latex, shorten >=1pt,
node distance=2in, on grid, auto]
% Vertices of automaton
\node[state, label=below:$P_{\mathrm{NC}}^1$] (q0) {
    \begin{tikzpicture}[scale=0.3]
      \draw[thick] (0,0) -- (3,0);
      \draw[thick] (0,1) -- (3,1);
      \draw[thick] (0,2) -- (3,2);
    \end{tikzpicture}
};
\node[state, label=below:$P_{\mathrm{NC}}^2$] (q1) [right=of q0] {
    \begin{tikzpicture}[scale=0.3]
      \draw[thick] (0,0) -- (0,3);
      \draw[thick] (1,0) -- (1,3);
      \draw[thick, dashed] (2,0) -- (2,3);
    \end{tikzpicture}
};
% Edges of automaton
%\path[->] (q0) edge [loop above] node {$R_1, R_2, R_3$} (q0);
%\path[->] (q1) edge [loop above] node {$C_1, C_2, C_3$} (q1);
\path[->] (q0) edge [bend left] node {$C_1, C_2, C_3$} (q1);
\path[->] (q1) edge [bend left] node {$R_1, R_2, R_3$} (q0);
\draw[->] (q0) to [out=120,in=150,looseness=5] node[above left] {$R_1, R_2, R_3$} (q0);
\draw[->] (q1) to [out=30,in=60,looseness=5] node[above right] {$C_1, C_2, C_3$} (q1);



\end{tikzpicture}
\end{document}

==> figures/colors.tex <==
\documentclass[tikz]{standalone}

\begin{document}
\begin{tikzpicture}
  \draw[red] (0,0) -- (2,1);
  \draw[red] (0,1) -- (2,0);
  \draw[red] (0,2) -- (2,3);
  \draw[red] (0,3) -- (2,2);
  \draw[red] (0,4) -- (2,5);
  \draw[red] (0,5) -- (2,4);
  \draw[red] (0,6) -- (2,7);
  \draw[red] (0,7) -- (2,6);
  
  \draw[green, dotted, thick] (2,0) -- (4,2);
  \draw[green, dotted, thick] (2,2) -- (4,0);
  \draw[green, dotted, thick] (2,1) -- (4,3);
  \draw[green, dotted, thick] (2,3) -- (4,1);
  \draw[green, dotted, thick] (2,4) -- (4,6);
  \draw[green, dotted, thick] (2,6) -- (4,4);
  \draw[green, dotted, thick] (2,5) -- (4,7);
  \draw[green, dotted, thick] (2,7) -- (4,5);
  
  \draw[blue, dashed] (4,0) -- (6,4);
  \draw[blue, dashed] (4,4) -- (6,0);
  \draw[blue, dashed] (4,5) -- (6,1);
  \draw[blue, dashed] (4,1) -- (6,5);
  \draw[blue, dashed] (4,6) -- (6,2);
  \draw[blue, dashed] (4,2) -- (6,6);
  \draw[blue, dashed] (4,7) -- (6,3);
  \draw[blue, dashed] (4,3) -- (6,7);
  
  \filldraw[black] (0,0) circle (1.5pt) node[anchor=east]{7};
  \filldraw[black] (0,1) circle (1.5pt) node[anchor=east]{6};
  \filldraw[black] (0,2) circle (1.5pt) node[anchor=east]{5};
  \filldraw[black] (0,3) circle (1.5pt) node[anchor=east]{4};
  \filldraw[black] (0,4) circle (1.5pt) node[anchor=east]{3};
  \filldraw[black] (0,5) circle (1.5pt) node[anchor=east]{2};
  \filldraw[black] (0,6) circle (1.5pt) node[anchor=east]{1};
  \filldraw[black] (0,7) circle (1.5pt) node[anchor=east]{0};
  
  \filldraw[black] (2,0) circle (1.5pt) ;%node[anchor=west]{Intersection point};
  \filldraw[black] (2,1) circle (1.5pt) ;
  \filldraw[black] (2,2) circle (1.5pt) ;
  \filldraw[black] (2,3) circle (1.5pt) ;
  \filldraw[black] (2,4) circle (1.5pt) ;
  \filldraw[black] (2,5) circle (1.5pt) ;
  \filldraw[black] (2,6) circle (1.5pt) ;
  \filldraw[black] (2,7) circle (1.5pt) ;
  
  \filldraw[black] (4,0) circle (1.5pt) ;%node[anchor=west]{Intersection point};
  \filldraw[black] (4,1) circle (1.5pt) ;
  \filldraw[black] (4,2) circle (1.5pt) ;
  \filldraw[black] (4,3) circle (1.5pt) ;
  \filldraw[black] (4,4) circle (1.5pt) ;
  \filldraw[black] (4,5) circle (1.5pt) ;
  \filldraw[black] (4,6) circle (1.5pt) ;
  \filldraw[black] (4,7) circle (1.5pt) ;
  
  \filldraw[black] (6,0) circle (1.5pt) node[anchor=west]{7};
  \filldraw[black] (6,1) circle (1.5pt) node[anchor=west]{6};
  \filldraw[black] (6,2) circle (1.5pt) node[anchor=west]{5};
  \filldraw[black] (6,3) circle (1.5pt) node[anchor=west]{4};
  \filldraw[black] (6,4) circle (1.5pt) node[anchor=west]{3};
  \filldraw[black] (6,5) circle (1.5pt) node[anchor=west]{2};
  \filldraw[black] (6,6) circle (1.5pt) node[anchor=west]{1};
  \filldraw[black] (6,7) circle (1.5pt) node[anchor=west]{0};
  
  \node at (1,7.3) {\textcolor{red}{$\tau_1$}};
  \node at (3,7.3) {\textcolor{green}{$\tau_2$}};
  \node at (5,7.3) {\textcolor{blue}{$\tau_3$}};
 
  
  
  %\draw[help lines,step=1,show coordinates=true] (-1,-1) grid (9,9);
\end{tikzpicture}
\end{document}

==> figures/graph1.tex <==
\documentclass[tikz]{standalone}

\begin{document}
\begin{tikzpicture}

  \filldraw[black] (0,0) circle (2pt);
  \filldraw[black] (0,1) circle (2pt);
  \filldraw[black] (0,2) circle (2pt);

  \filldraw[black] (2,0) circle (2pt) ;
  \filldraw[black] (2,1) circle (2pt) ;
  \filldraw[black] (2,2) circle (2pt) ;

  \draw (0,0) -- (2,0);
  \draw (0,0) -- (2,1);
  \draw (0,0) -- (2,2);
  \draw (0,1) -- (2,0);
  \draw (0,1) -- (2,1);
  \draw (0,1) -- (2,2);
  \draw (0,2) -- (2,0);
  \draw (0,2) -- (2,1);
  \draw (0,2) -- (2,2);

  
  %\draw[help lines,step=1,show coordinates=true] (-1,-1) grid (9,9);
\end{tikzpicture}
\end{document}

==> figures/graph2.tex <==
\documentclass[tikz]{standalone}

\begin{document}
\begin{tikzpicture}

  \filldraw[black] (0,0) circle (2pt);
  \filldraw[black] (0,2) circle (2pt);

  \filldraw[black] (2,0) circle (2pt) ;
  \filldraw[black] (2,2) circle (2pt) ;
  
  \filldraw[black] (1,1) circle (2pt) ;

  \draw [dashed] (0,0) -- (2,0);
  \draw [dashed] (2,0) -- (2,2);
  \draw [dashed] (2,2) -- (0,2);
  \draw (0,2) -- (0,0);
  
  \draw (1,1) -- (0,0);
  \draw [dashed] (1,1) -- (0,2);
  \draw (1,1) -- (2,0);
  \draw (1,1) -- (2,2);
  
  %\draw[help lines,step=1,show coordinates=true] (-1,-1) grid (9,9);
\end{tikzpicture}
\end{document}

==> figures/graph3.tex <==
\documentclass[tikz]{standalone}

\begin{document}
\begin{tikzpicture}

  \filldraw[black] (0.309,0.951) circle (2pt);
  \filldraw[black] (1,0) circle (2pt);
  \filldraw[black] (-0.809,0.587) circle (2pt);
  \filldraw[black] (-0.809,-0.587) circle (2pt) ;
  \filldraw[black] (0.309,-0.951) circle (2pt) ;


  \draw (0.309,0.951) -- (1,0);
  \draw (0.309,0.951) -- (-0.809,0.587);
  \draw (0.309,0.951) -- (-0.809,-0.587);
  \draw (0.309,0.951) -- (0.309,-0.951);
  \draw (1,0) -- (-0.809,0.587);
  \draw (1,0) -- (-0.809,-0.587);
  \draw (1,0) -- (0.309,-0.951);
  \draw (-0.809,0.587) -- (-0.809,-0.587);
  \draw (-0.809,0.587) -- (0.309,-0.951);
  \draw (-0.809,-0.587) -- (0.309,-0.951);


  
  %\draw[help lines,step=1,show coordinates=true] (-1,-1) grid (9,9);
\end{tikzpicture}
\end{document}

==> figures/graph4.tex <==
\documentclass[tikz]{standalone}

\begin{document}
\begin{tikzpicture}

  \filldraw[black] (1,0) circle (2pt);
  \filldraw[black] (0.309,0.951) circle (2pt);
  \filldraw[black] (-0.809,0.587) circle (2pt);
  \filldraw[black] (-0.809,-0.587) circle (2pt) ;
  \filldraw[black] (0.309,-0.951) circle (2pt) ;


  \draw (1,0) -- (0.309,0.951);
  \draw (0.309,0.951) -- (-0.809,0.587);
  \draw (-0.809,0.587) -- (-0.809,-0.587);
  \draw (-0.809,-0.587) -- (0.309,-0.951);
  \draw (0.309,-0.951) -- (1,0);


  
  %\draw[help lines,step=1,show coordinates=true] (-1,-1) grid (9,9);
\end{tikzpicture}
\end{document}

==> figures/pm.tex <==
\documentclass[tikz]{standalone}

\begin{document}

\begin{tikzpicture}
  \draw (0,0) -- (0,2);
  \draw (1,0) -- (1,2);
  \draw[dashed] (2,0) -- (2,2);
  \draw (0,0) -- (2,0);
  \draw (0,1) -- (2,1);
  \draw (0,2) -- (2,2);
  
  \filldraw[black] (0,0) circle (2pt) node[anchor=east]{$R_1$};
  \filldraw[black] (0,1) circle (2pt) node[anchor=east]{$R_2$};
  \filldraw[black] (0,2) circle (2pt) node[anchor=east]{$R_3$} node[anchor=south]{$C_1$};
  \filldraw[black] (1,0) circle (2pt);
  \filldraw[black] (1,1) circle (2pt);
  \filldraw[black] (1,2) circle (2pt) node[anchor=south]{$C_2$};
  \filldraw[black] (2,0) circle (2pt);
  \filldraw[black] (2,1) circle (2pt);
  \filldraw[black] (2,2) circle (2pt) node[anchor=south]{$C_3$};
  
  %\draw[help lines,step=1,show coordinates=true] (-1,-1) grid (9,9);
\end{tikzpicture}

\end{document}
